Generating functions of $q$-chromatic polynomials

Given a graph $G=(V,E)$ and a linear form $\lambda \in \mathbb{Z}_{ > 0 }^V$, Bajo et al. (2025) introduced the $q$-chromatic polynomial $\chi_G^\lambda(q,n) := \sum q^{\sum_{v \in V} \lambda_v c(v)}$ where the sum is over all proper colorings $c: V \to [n] := \{ 1, 2, \dots, n \}$; they showed that $\chi_G^\lambda(q,n)$ is a polynomial in $[n]_q := 1 + q + \dots + q^{ n-1 } $ with coefficients in $\mathbb{Z}(q)$. For $d \in \mathbb{Z}_{>0}$ and the linear form given by $(d,d^2,\ldots,d^d)$, we show that the $q$-chromatic polynomial distinguishes labeled graphs with vertex set $[d]$. Using permutation statistics introduced by Chung--Graham (1995), called $G$-statistics, and polyhedral geometry, we give the multivariate integer point transform for the region of proper colorings of a given graph $G$. This integer point transform allows us to find the generating function for the $q$-chromatic polynomial with respect to any linear form. We further specialize these results to the linear form $(1, 1, \dots, 1)$, which allows us to write the $q$-chromatic polynomial in the $q$-binomial basis, clarifying expressions found by Bajo et al. Moreover, we show that $G$-statistics are compatible with the theory of order polytopes used by Bajo et al. and Chow (1999). This yields further properties for the generating function of $q$-chromatic polynomial with linear form $(1, 1, \dots, 1)$, where certain coefficients of the numerator polynomial are palindromic polynomials in $q$.

==> figures/broomlikegraph.tikz <==
\begin{tikzpicture}
    \begin{scope}[xshift=0, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (-1,1) {};
        \vertex[fill](a3) at (-1,0.333) {};
        \vertex[fill](a4) at (-1,-0.333) {};
        \vertex[fill] (a5) at (-1,-1) {};
        \vertex[fill] (a6) at (1,0) {};
        \vertex[fill](a7) at (2,0) {};
        
        %labels
        %\node[anchor=north] (b1) at (a1) {};

        % edges
        \draw[thick] (a1) --  (a2);
        \draw[thick] (a1) --  (a3);
        \draw[thick] (a1) --  (a4);
        \draw[thick] (a1) --  (a5);
        \draw[thick] (a1) --  (a6);
        \draw[thick] (a6) --  (a7);
      
    \end{scope}
\end{tikzpicture}

==> figures/gmajorchromaticsum.tikz <==
\begin{tikzpicture}
    \begin{scope}[xshift=0, yshift=0, scale=0.75]    
        % vertices
        \vertex[fill](a1) at (-1,1) {};
        \vertex[fill](a2) at (-1,-1) {};
        \vertex[fill](a3) at (0,0) {};
        \vertex[fill](a4) at (1,0) {};
        \vertex[fill](a5) at (2,1) {};
        \vertex[fill](a6) at (2,0) {};
        \vertex[fill](a7) at (2,-1) {};
        
        %labels
        %\node[anchor=north] (b1) at (a1) {};

        % edges
        \draw[thick] (a1) --  (a3);
        \draw[thick] (a2) --  (a3);
        \draw[thick] (a3) --  (a4);
        \draw[thick] (a4) --  (a5);
        \draw[thick] (a4) --  (a6);
        \draw[thick] (a4) --  (a7);
      
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% minimum color center
    \begin{scope}[xshift=0, yshift=-60, scale=0.75]    
        % vertices
        \vertex[fill,cyan](a1) at (-1,1) {};
        \vertex[fill,cyan](a2) at (-1,-1) {};
        \vertex[fill,BrickRed](a3) at (0,0) {};
        \vertex[fill,orange](a4) at (1,0) {};
        \vertex[fill,cyan](a5) at (2,1) {};
        \vertex[fill,cyan](a6) at (2,0) {};
        \vertex[fill,cyan](a7) at (2,-1) {};
        
        %labels
        \node[anchor=north,cyan] at (a1) {$1$};
        \node[anchor=north,cyan] at (a2) {$1$};
        \node[anchor=north,BrickRed] at (a3) {$2$};
        \node[anchor=north,orange] at (a4) {$3$};
        \node[anchor=north,cyan] at (a5) {$1$};
        \node[anchor=north,cyan] at (a6) {$1$};
        \node[anchor=north,cyan] at (a7) {$1$};

        % edges
        \draw[thick] (a1) --  (a3);
        \draw[thick] (a2) --  (a3);
        \draw[thick] (a3) --  (a4);
        \draw[thick] (a4) --  (a5);
        \draw[thick] (a4) --  (a6);
        \draw[thick] (a4) --  (a7);
      
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% minimum color left
    \begin{scope}[xshift=-100, yshift=-60, scale=0.75]    
        % vertices
        \vertex[fill,BrickRed](a1) at (-1,1) {};
        \vertex[fill,BrickRed](a2) at (-1,-1) {};
        \vertex[fill,cyan](a3) at (0,0) {};
        \vertex[fill,BrickRed](a4) at (1,0) {};
        \vertex[fill,cyan](a5) at (2,1) {};
        \vertex[fill,cyan](a6) at (2,0) {};
        \vertex[fill,cyan](a7) at (2,-1) {};
        
        %labels
        \node[anchor=north,BrickRed] at (a1) {$2$};
        \node[anchor=north,BrickRed] at (a2) {$2$};
        \node[anchor=north,cyan] at (a3) {$1$};
        \node[anchor=north,BrickRed] at (a4) {$2$};
        \node[anchor=north,cyan] at (a5) {$1$};
        \node[anchor=north,cyan] at (a6) {$1$};
        \node[anchor=north,cyan] at (a7) {$1$};

        % edges
        \draw[thick] (a1) --  (a3);
        \draw[thick] (a2) --  (a3);
        \draw[thick] (a3) --  (a4);
        \draw[thick] (a4) --  (a5);
        \draw[thick] (a4) --  (a6);
        \draw[thick] (a4) --  (a7);
      
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% minimum color right
    \begin{scope}[xshift=100, yshift=-60, scale=0.75]    
        % vertices
        \vertex[fill,cyan](a1) at (-1,1) {};
        \vertex[fill,cyan](a2) at (-1,-1) {};
        \vertex[fill,orange](a3) at (0,0) {};
        \vertex[fill,BrickRed](a4) at (1,0) {};
        \vertex[fill,cyan](a5) at (2,1) {};
        \vertex[fill,cyan](a6) at (2,0) {};
        \vertex[fill,cyan](a7) at (2,-1) {};
        
        %labels
        \node[anchor=north,cyan] at (a1) {$1$};
        \node[anchor=north,cyan] at (a2) {$1$};
        \node[anchor=north,orange] at (a3) {$3$};
        \node[anchor=north,BrickRed] at (a4) {$2$};
        \node[anchor=north,cyan] at (a5) {$1$};
        \node[anchor=north,cyan] at (a6) {$1$};
        \node[anchor=north,cyan] at (a7) {$1$};

        % edges
        \draw[thick] (a1) --  (a3);
        \draw[thick] (a2) --  (a3);
        \draw[thick] (a3) --  (a4);
        \draw[thick] (a4) --  (a5);
        \draw[thick] (a4) --  (a6);
        \draw[thick] (a4) --  (a7);
      
    \end{scope}
\end{tikzpicture}

==> figures/gsequence.tikz <==
\begin{tikzpicture}
    \begin{scope}[xshift=0, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (1,0.5) {};
        \vertex[fill](a3) at (1,-0.5) {};
        \vertex[fill](a4) at (-1,0.5) {};
        \vertex[fill](a5) at (-1,-0.5) {};

        %labels
        \node[anchor=south] (b1) at (a1) {$2$};
        \node[anchor=south] (b2) at (a2) {$1$};
        \node[anchor=north] (b3) at (a3) {$4$};
        \node[anchor=south] (b4) at (a4) {$5$};
        \node[anchor=north] (b5) at (a5) {$3$};

        
        % edges
        \draw[thick] (a1) --  (a2) -- (a3) -- (a1) -- cycle;
        \draw[thick] (a1) --  (a4) -- (a5) -- (a1) -- cycle;
      
    \end{scope}

    %The second graph with coloring
    \begin{scope}[xshift=100, yshift=0, scale=1]    
        % vertices
        \vertex[fill,BrickRed](a1) at (0,0) {};
        \vertex[fill,cyan](a2) at (1,0.5) {};
        \vertex[fill,violet](a3) at (1,-0.5) {};
        \vertex[fill,orange](a4) at (-1,0.5) {};
        \vertex[fill,cyan](a5) at (-1,-0.5) {};

        %labels
        \node[anchor=south,BrickRed] (b1) at (a1) {$2$};
        \node[anchor=south,cyan] (b2) at (a2) {$1$};
        \node[anchor=north,violet] (b3) at (a3) {$4$};
        \node[anchor=south,orange] (b4) at (a4) {$3$};
        \node[anchor=north,cyan] (b5) at (a5) {$1$};

        
        % edges
        \draw[thick] (a1) --  (a2) -- (a3) -- (a1) -- cycle;
        \draw[thick] (a1) --  (a4) -- (a5) -- (a1) -- cycle;
      
    \end{scope}
\end{tikzpicture}

==> figures/inducedposet.tikz <==
\begin{tikzpicture}
    \begin{scope}[xshift=0, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (0,1) {};
        \vertex[fill](a3) at (0.95105,0.30901) {};
        \vertex[fill] (a4) at (0.58778,-0.80901) {};
        \vertex[fill] (a5) at (-0.58778,-0.80901) {};
        \vertex[fill](a6) at (-0.95105,0.30901) {};
        
        %labels
        \node[anchor=north] (b1) at (a1) {$1$};
        \node[anchor=north west] (b2) at (a2) {$6$};
        \node[anchor=north] (b3) at (a3) {$5$};
        \node[anchor=north] (b4) at (a4) {$4$};
        \node[anchor=north] (b5) at (a5) {$3$};
        \node[anchor=north] (b6) at (a6) {$2$};
        \node (c1) at (0,-1.5) {$G$};

        % edges
        \draw[thick] (a1) --  (a2);
        \draw[thick] (a1) --  (a3);
        \draw[thick] (a1) --  (a4);
        \draw[thick] (a1) --  (a5);
        \draw[thick] (a1) --  (a6);
      
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %acyclic orientation
    \begin{scope}[xshift=90, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (0,1) {};
        \vertex[fill](a3) at (0.95105,0.30901) {};
        \vertex[fill] (a4) at (0.58778,-0.80901) {};
        \vertex[fill] (a5) at (-0.58778,-0.80901) {};
        \vertex[fill](a6) at (-0.95105,0.30901) {};
        
        %labels
        \node[anchor=north] (b1) at (a1) {$1$};
        \node[anchor=north west] (b2) at (a2) {$6$};
        \node[anchor=north] (b3) at (a3) {$5$};
        \node[anchor=north] (b4) at (a4) {$4$};
        \node[anchor=north] (b5) at (a5) {$3$};
        \node[anchor=north] (b6) at (a6) {$2$};
        \node (c1) at (0,-1.5) {$\rho$};

        % edges
        \draw[thick,mid arrow={stealth[reversed]}] (a1) --  (a2);
        \draw[thick,mid arrow={stealth[reversed]}] (a1) --  (a3);
        \draw[thick,mid arrow={stealth}] (a1)--(a4);
        \draw[thick,mid arrow={stealth}] (a1)--(a5);
        \draw[thick,mid arrow={stealth}] (a1)--(a6);
      
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % induced poset
    \begin{scope}[xshift=175, yshift=0, scale=1]    
        % vertices
        \vertex[fill] (a1) at (-0.5,-0.75) {};
        \vertex[fill] (a2) at (0.5,-0.75) {};
        \vertex[fill](a3) at (0,0) {};
        \vertex[fill](a4) at (0.75,0.75) {};
        \vertex[fill](a5) at (0,0.75) {};
        \vertex[fill](a6) at (-0.75,0.75) {};

        
        
        %labels
        \node[anchor=west] (b1) at (a1) {$6$};
        \node[anchor=west] (b2) at (a2) {$5$};
        \node[anchor=west] (b3) at (a3) {$1$};
        \node[anchor=west] (b4) at (a4) {$2$};
        \node[anchor=west] (b5) at (a5) {$3$};
        \node[anchor=west] (b6) at (a6) {$4$};
        \node (c1) at (0,-1.5) {$G_\rho$};


        % edges
        \draw[thick] (a1) --  (a3);
        \draw[thick] (a2) -- (a3);
        \draw[thick] (a3) -- (a4);
        \draw[thick] (a3) -- (a5);
        \draw[thick] (a3) -- (a6);
      
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % induced poset with rank labels
    \begin{scope}[xshift=255, yshift=0, scale=1]    
        % vertices
        \vertex[fill] (a1) at (-0.5,-0.75) {};
        \vertex[fill] (a2) at (0.5,-0.75) {};
        \vertex[fill](a3) at (0,0) {};
        \vertex[fill](a4) at (0.75,0.75) {};
        \vertex[fill](a5) at (0,0.75) {};
        \vertex[fill](a6) at (-0.75,0.75) {};

        
        
        %labels
        \node[anchor=west] (b1) at (a1) {$2$};
        \node[anchor=west] (b2) at (a2) {$1$};
        \node[anchor=west] (b3) at (a3) {$3$};
        \node[anchor=west] (b4) at (a4) {$4$};
        \node[anchor=west] (b5) at (a5) {$5$};
        \node[anchor=west] (b6) at (a6) {$6$};
        \node (c1) at (0,-1.5) {$(G_\rho,\eta_\rho)$};


        % edges
        \draw[thick] (a1) --  (a3);
        \draw[thick] (a2) -- (a3);
        \draw[thick] (a3) -- (a4);
        \draw[thick] (a3) -- (a5);
        \draw[thick] (a3) -- (a6);
      
    \end{scope}

\end{tikzpicture}

==> figures/kgexample.tikz <==
%\tdplotsetmaincoords{75}{125}

\tdplotsetmaincoords{77}{120}

\begin{tikzpicture}
    %%%%%%%%%%%%%%%
    % path graph
    \begin{scope}[xshift=-75, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (1,0) {};

        %labels
        \node[anchor=north] at (a1) {$1$};
        \node[anchor=north] at (a2) {$2$};

        %edges
        \draw[thick] (a1) -- (a2);
    \end{scope}

    %%%%%%%%%%%%%%%
    %% K_G example
    \begin{scope}[xshift=0, yshift=0, scale=0.5]    
            \fill[fill=cyan!30] (0,0) -- (3.75,0) -- (3.75,3.75) -- (0,3.75) -- cycle;
            
            % arc (0:90:4.5) -- cycle;

            %removed hyperplane
            \draw[line width=1.3pt,white] (0,0) -- (4,4);
            \draw[dashed, ->] (0,0) -- (4,4) node[right]{\tiny $x_1=x_2$};

            
            %white space for coordinate axes
            \draw[line width=1.5pt,white] (0,0) -- (4,0);
            \draw[line width=1.5pt,white] (0,0) -- (0,4);

            % coordinate axes  
            \draw[->,thick] (0,0) -- (4,0) node[right]{\small $x_1$};
            \draw[->,thick] (0,0) -- (0,4) node[left]{\small $x_2$};


            % filled vertices
            \node[circle, draw, inner sep=0pt, minimum size=2pt, fill] (a1) at (1,2) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt, fill] (a2) at (3,1) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt, fill] (a3) at (3,2) {};

            \node[circle, draw, inner sep=0pt, minimum size=2pt, fill] (a4) at (2,1) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt, fill] (a5) at (1,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt, fill] (a6) at (2,3) {};

            %empty vertices
            \node[circle, draw, inner sep=0pt, minimum size=2pt,fill=white] (a7) at (1,1) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt,fill=white] (a8) at (2,2) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt,fill=white] (a9) at (3,3) {};

            \node[circle, draw, inner sep=0pt, minimum size=2pt,fill=white] (b1) at (0,0) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt,fill=white] (b2) at (1,0) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt,fill=white] (b3) at (2,0) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt,fill=white] (b4) at (3,0) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt,fill=white] (b5) at (0,1) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt,fill=white] (b6) at (0,2) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt,fill=white] (b7) at (0,3) {};

            %label of K_G
            \node[cyan] at (5,2) {\small $K_G$};
    \end{scope}

    %%%%%%%%%%%%
    %% \widehat{K_G} example
    \begin{scope}[xshift=150, yshift=0,scale=0.85,tdplot_main_coords,
	facet/.style={fill=orange,fill opacity=0.3}]
            %coordinates of square on level 1
            \coordinate (A) at (0,0,1);
            \coordinate (B) at (1,0,1);
            \coordinate (C) at (0,1,1);
            \coordinate (D) at (1,1,1);

            %coordinates of square on level 2
            \coordinate (1) at (0,0,2);
            \coordinate (2) at (2,0,2);
            \coordinate (3) at (0,2,2);
            \coordinate (4) at (2,2,2);

            %coordinates of square on level 3
            \coordinate (e) at (0,0,3);
            \coordinate (f) at (3,0,3);
            \coordinate (g) at (0,3,3);
            \coordinate (h) at (3,3,3);

            %coordinates of rays 
            \coordinate (e2) at (0,0,3.2);
            \coordinate (f2) at (3.2,0,3.2);
            \coordinate (g2) at (0,3.2,3.2);
            \coordinate (h2) at (3.2,3.2,3.2);

            %labeling hom of K_G
            \node[right, cyan] at (g2) { \small $\widehat{K_G}$};

            %drawing axis
            \draw[->,thick] (-0.25,0,0) -- (3.5,0,0) node[left]{\tiny $x_1$}; 
            \draw[->,thick] (0,-0.25,0) -- (0,3.25,0) node[right]{\tiny $x_2$};
            \draw[->,thick] (e) -- (0,0,3.5) node[above]{\tiny $x_3$};

            %filling back face left
            \fill[facet, cyan] (0,0,0) --(e) -- (f) -- cycle;

            %filling back face right
            \fill[facet, cyan] (0,0,0) --(e) -- (g) -- cycle;

            %showing removed hyperplane half
            %\fill[white](0,0,0) -- (h) -- (-0.25,-0.25,3) -- (-0.25,-0.25,0) -- cycle;
            \fill[BrickRed,opacity=0.3] (0,0,0) -- (h) -- (-0.25,-0.25,3) -- (-0.25,-0.25,0) -- cycle;
            %half of border
            \draw[BrickRed,opacity=0.25,line width =1pt] (h) -- (-0.25,-0.25,3) -- (-0.25,-0.25,0) -- (0,0,0);

            %drawing level 1 square outline
            \draw[thick, color=cyan, dashed] (A) -- (B) -- (D) -- (C) -- cycle;

            %drawing level 2 square outline
            \draw[thick, color=cyan,dashed] (1) -- (2) -- (4) -- (3) -- cycle;

            %drawing K_G rays
            \draw[->,cyan,thick,dashed] (0,0,0) -- (e2) node[left]{}; 
            \draw[->,cyan,thick,dashed] (0,0,0) -- (f2) node[right]{};
            \draw[->,cyan,thick,dashed] (0,0,0) -- (g2) node[above]{};
            \draw[->,cyan,thick,dashed] (0,0,0) -- (h2) node[above]{};

            %drawing dots not visible from front
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (1,1,2) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (0,0,2) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (0,0,1) {};

            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (0,1,2) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (1,0,2) {};

            %drawing front faces
            \fill[facet, cyan] (0,0,0) --(g) -- (h) -- cycle;
            \fill[facet, cyan] (0,0,0) --(h) -- (f) -- cycle;

            %top dots
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (1,1,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt, fill] at (2,1,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt, fill] at (1,2,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (2,2,3) {};
            
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (e) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (f) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (g) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (h) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (1,0,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (2,0,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (3,1,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (3,2,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (2,3,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (3,1,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (0,2,3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (0,1,3) {};


            %drawing other dots
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (B) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (C) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (D) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (2) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (3) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (4) {};

            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (2,1,2) {};
            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (1,2,2) {};

            %drawing front half of removed plane
            \fill[BrickRed,opacity=0.3] (0,0,0) -- (h) -- (3.25,3.25,3) -- (3.25,3.25,0) -- cycle;
            %other half of border
            \draw[BrickRed,opacity=0.25,line width =1pt] (h) -- (3.25,3.25,3) -- (3.25,3.25,0) -- (0,0,0);

            \node[circle, draw, inner sep=0pt, minimum size=2pt] at (0,0,0) {};

            %label of hyperplane
            \node[right] at (3.25,3.25,0) {\tiny $x_1=x_2$};
    \end{scope}
\end{tikzpicture}

==> figures/numeratorpolynomial.tikz <==
\begin{tikzpicture}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %% no edges
    \begin{scope}[xshift=0, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (1,0) {};
        \vertex[fill](a3) at (2,0) {};
        \vertex[fill](a4) at (3,0) {};

        %labels
        \node[anchor=north] at (a1) {$1$};
        \node[anchor=north] at (a2) {$2$};
        \node[anchor=north] at (a3) {$3$};
        \node[anchor=north] at (a4) {$4$};

        \node[anchor=west] (b1) at (4,0) {\large $\frac{q^{10}z^4 + (3q^9 + 5q^8 + 3q^7)z^3 + (3q^7 + 5q^6 + 3q^5)z^2 + q^4z}{(1-z)(1-qz)(1-q^2z)(1-q^3z)(1-q^4z)}$};
        \node[] (b2) at (-1,0) {$G_1$};

        % edges
        %\draw[thick] (a1) --  (a2);
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% path graph
    \begin{scope}[xshift=0, yshift=-40, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (1,0) {};
        \vertex[fill](a3) at (2,0) {};
        \vertex[fill](a4) at (3,0) {};

        %labels
        \node[anchor=north] at (a1) {$1$};
        \node[anchor=north] at (a2) {$2$};
        \node[anchor=north] at (a3) {$3$};
        \node[anchor=north] at (a4) {$4$};

        \node[anchor=west] (b1) at (4,0) {\large $\frac{8q^{10}z^4 + (4q^9 + 6q^8 + 4q^7)z^3 + 2q^6z^2}{(1-z)(1-qz)(1-q^2z)(1-q^3z)(1-q^4z)}$};
        \node[] (b2) at (-1,0) {$G_2$};

        % edges
        \draw[thick] (a1) --  (a2) -- (a3) -- (a4);
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% star graph
    \begin{scope}[xshift=0, yshift=-95, scale=1]    
        % vertices
        \vertex[fill](a1) at (1.5,0) {};
        \vertex[fill](a2) at (1.5,1) {};
        \vertex[fill](a3) at (1.5+0.86602,-0.5) {};
        \vertex[fill](a4) at (1.5-0.86602,-0.5) {};

        %labels
        \node[anchor=north] at (a1) {$1$};
        \node[anchor=north west] at (a2) {$2$};
        \node[anchor=north] at (a3) {$3$};
        \node[anchor=north] at (a4) {$4$};

        \node[anchor=west] (b1) at (4,0) {\large $\frac{8q^{10}z^4 + (5q^9 + 4q^8 + 5q^7)z^3 + (q^7 + q^5)z^2}{(1-z)(1-qz)(1-q^2z)(1-q^3z)(1-q^4z)}$};
        \node[] (b2) at (-1,0) {$G_3$};

        % edges
        \draw[thick] (a1) --  (a2);
        \draw[thick] (a1) --  (a3);
        \draw[thick] (a1) --  (a4);
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% complete graph
    \begin{scope}[xshift=0, yshift=-150, scale=1]    
        % vertices
        \vertex[fill](a1) at (1.5-0.5,-0.5) {};
        \vertex[fill](a2) at (1.5-0.5,0.5) {};
        \vertex[fill](a3) at (1.5+0.5,-0.5) {};
        \vertex[fill](a4) at (1.5+0.5,0.5) {};

        %labels
        \node[anchor=north] at (a1) {$1$};
        \node[anchor=north east] at (a2) {$2$};
        \node[anchor=north] at (a3) {$3$};
        \node[anchor=north west] at (a4) {$4$};

        \node[anchor=west] (b1) at (4,0) {\large $\frac{24q^{10}z^4}{(1-z)(1-qz)(1-q^2z)(1-q^3z)(1-q^4z)}$};
        \node[] (b2) at (-1,0) {$G_4$};

        % edges
        \draw[thick] (a1) --  (a3) --(a4) -- (a2) -- (a1);
        \draw[thick] (a1) -- (a4);
        \draw[thick] (a2) -- (a3);
    \end{scope}


\end{tikzpicture}

==> figures/pirankposet.tikz <==
\begin{tikzpicture}
    \begin{scope}[xshift=0, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (1,0.5) {};
        \vertex[fill](a3) at (1,-0.5) {};
        \vertex[fill](a4) at (-1,0.5) {};
        \vertex[fill](a5) at (-1,-0.5) {};

        %labels
        \node[anchor=south] (b1) at (a1) {$2$};
        \node[anchor=south] (b2) at (a2) {$1$};
        \node[anchor=north] (b3) at (a3) {$4$};
        \node[anchor=south] (b4) at (a4) {$5$};
        \node[anchor=north] (b5) at (a5) {$3$};
        \node (c1) at (0,-1.25) {$\rho_\pi$};

        
        % edges
        \draw[thick, mid arrow={stealth[reversed]}] (a1) -- (a2);
        \draw[thick, mid arrow={stealth}] (a1) -- (a3);
        \draw[thick, mid arrow={stealth[reversed]}] (a1) -- (a5);
        \draw[thick, mid arrow={stealth}] (a1) -- (a4);
        \draw[thick, mid arrow={stealth}] (a2) -- (a3);
        \draw[thick, mid arrow={stealth[reversed]}] (a4) -- (a5);
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % induced poset
    \begin{scope}[xshift=90, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0.666,-0.666) {};
        \vertex[fill](a2) at (-0.666,-0.666) {};
        \vertex[fill](a3) at (0,0) {};
        \vertex[fill](a4) at (0.666,0.666) {};
        \vertex[fill](a5) at (-0.666,0.666) {};

        %labels
        \node[anchor=west] (b1) at (a1) {$1$};
        \node[anchor=west] (b2) at (a2) {$3$};
        \node[anchor=west] (b3) at (a3) {$2$};
        \node[anchor=west] (b4) at (a4) {$4$};
        \node[anchor=west] (b5) at (a5) {$5$};
        \node (c1) at (0,-1.25) {$G_{\rho_\pi}$};
        
        % edges
        \draw[thick] (a1) -- (a3);
        \draw[thick] (a2) -- (a3);
        \draw[thick] (a3) -- (a4);
        \draw[thick] (a3) -- (a5);
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % induced poset with rank labeling
    \begin{scope}[xshift=175, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0.666,-0.666) {};
        \vertex[fill](a2) at (-0.666,-0.666) {};
        \vertex[fill](a3) at (0,0) {};
        \vertex[fill](a4) at (0.666,0.666) {};
        \vertex[fill](a5) at (-0.666,0.666) {};

        %labels
        \node[anchor=west] (b1) at (a1) {$1$};
        \node[anchor=west] (b2) at (a2) {$2$};
        \node[anchor=west] (b3) at (a3) {$3$};
        \node[anchor=west] (b4) at (a4) {$4$};
        \node[anchor=west] (b5) at (a5) {$5$};
        \node (c1) at (0,-1.25) {$(G_{\rho_\pi},\eta_{\rho_\pi})$};
        
        % edges
        \draw[thick] (a1) -- (a3);
        \draw[thick] (a2) -- (a3);
        \draw[thick] (a3) -- (a4);
        \draw[thick] (a3) -- (a5);
    \end{scope}

\end{tikzpicture}

==> figures/posettheory.tikz <==
\begin{tikzpicture}
    \begin{scope}[xshift=0, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (0,1) {};
        \vertex[fill](a3) at (1,0) {};
        \vertex[fill](a4) at (1,1) {};
        
        %labels
        \node[anchor=west] (b1) at (a1) {$1$};
        \node[anchor=west] (b2) at (a2) {$2$};
        \node[anchor=west] (b3) at (a3) {$4$};
        \node[anchor=west] (b4) at (a4) {$3$};
        \node[] (b5) at (-0.75,1) {\small $P$};

        % edges
        \draw[thick] (a1) --  (a2);
        \draw[thick] (a1) -- (a4);
        \draw[thick] (a3) -- (a4);
      
    \end{scope}

    %naturally labeled poset
    \begin{scope}[xshift=100, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (0,1) {};
        \vertex[fill](a3) at (1,0) {};
        \vertex[fill](a4) at (1,1) {};
        
        %labels
        \node[anchor=west] (b1) at (a1) {$1$};
        \node[anchor=west] (b2) at (a2) {$3$};
        \node[anchor=west] (b3) at (a3) {$2$};
        \node[anchor=west] (b4) at (a4) {$4$};
        \node[] (b5) at (-0.75,1) {\small $(P,\omega)$};

        % edges
        \draw[thick] (a1) --  (a2);
        \draw[thick] (a1) -- (a4);
        \draw[thick] (a3) -- (a4);
      
    \end{scope}
\end{tikzpicture}

==> figures/rankgraph.tikz <==
\begin{tikzpicture}
    \begin{scope}[xshift=0, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (0,0) {};
        \vertex[fill](a2) at (1,0) {};
        \vertex[fill](a3) at (2,0) {};

        %labels
        \node[anchor=south] (b1) at (a1) {$1$};
        \node[anchor=south] (b2) at (a2) {$3$};
        \node[anchor=south] (b2) at (a3) {$2$};
        %\node[] (b3) at (-0.5,0.5) {$G$};
        
        % edges
        \draw[thick] (a1) --  (a2);
        \draw[thick] (a2) --  (a3);
      
    \end{scope}
\end{tikzpicture}
